Mobile Recharger Path Planning and Recharge Scheduling in a Multi-Robot Environment

In many multi-robot applications, mobile worker robots are often engaged in performing some tasks repetitively by following pre-computed trajectories. As these robots are battery-powered, they need to get recharged at regular intervals. We envision that in the future, a few mobile recharger robots will be employed to supply charge to the energy-deficient worker robots recurrently, to keep the overall efficiency of the system optimized.In this setup, we need to find the time instants and locations for the meeting of the worker robots and recharger robots optimally. We present a Satisfiability Modulo Theory (SMT)-based approach that captures the activities of the robots in the form of constraints in a sufficiently long finite-length time window (hypercycle) whose repetitions provide their perpetual behavior. Our SMT encoding ensures that for a chosen length of the hypercycle, the total waiting time of the worker robots due to charge constraints is minimized under certain condition, and close to optimal when the condition does not hold. Moreover, the recharger robots follow the most energy-efficient trajectories. We show the efficacy of our approach by comparing it with another variant of the SMT-based method which is not scalable but provides an optimal solution globally, and with a greedy algorithm.

==> exp_fig3.tex <==
%%******************** WORKSPACE- WAREHOUSE: ONE-SHOT vs TWO-SHOT -- start
\begin{figure*}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
    ybar stacked,
    bar shift=-3pt,
	bar width=6pt,
	axis line style={white},
	%nodes near coords,
	width  = \textwidth,
	height = 3.55cm,
    legend style={at={(0.5,1.27)},
    anchor=north,legend columns=-1},
    ylabel={\footnotesize Efficiency(\%)},
    symbolic x coords={2r;1c;25T;30T\textquotesingle, 2r;1c;30T;35T\textquotesingle, 2r;1c;35T;39T\textquotesingle,     3r;1c;25T;35T\textquotesingle, 3r;1c;30T;40T\textquotesingle, 3r;1c;35T;45T\textquotesingle,     4r;1c;25T;41T\textquotesingle, 4r;1c;30T;47T\textquotesingle, 4r;1c;35T;49T\textquotesingle,     4r;2c;25T;32T\textquotesingle, 4r;2c;30T;37T\textquotesingle, 4r;2c;35T;42T\textquotesingle,     5r;2c;25T;36T\textquotesingle, 5r;2c;30T;39T\textquotesingle, 5r;2c;35T;44T\textquotesingle,    6r;2c;25T;36T\textquotesingle, 6r;2c;30T;40T\textquotesingle, 6r;2c;35T;46T\textquotesingle,     6r;3c;25T;31T\textquotesingle, 7r;3c;25T;34T\textquotesingle, 8r;3c;25T;34T\textquotesingle},
    xtick=data,
    x tick label style={color=black, rotate=45, anchor=east, align=center, xshift=0.15cm, yshift=-0.2cm},
    ymin=0, ymax=100,
    enlarge x limits = 0.06,
    ]
    %% One-shot hard efficiency and recharging
    
    % \addplot+[ybar, draw=black, pattern color=black, pattern=crosshatch] plot coordinates {(2r;1c;30T\textquotesingle, 90.0) (2r;1c;35t, 91.4) (2r;1c;39t, 91.0)   (3r;1c;35t, 0.0) (3r;1c;40t, 0.0) (3r;1c;45t, 0.0)    (4r;1c;41t, 0.0) (4r;1c;47t, 0.0) (4r;1c;49t, 0.0)   (4r;2c;32t, 0.0) (4r;2c;37t, 0.0) (4r;2c;42t, 0.0)  (5r;2c;36t, 0.0) (5r;2c;39t, 0.0) (5r;2c;44t, 0.0)  (6r;2c;36t, 0.0) (6r;2c;40t, 0.0) (6r;2c;46t, 0.0) };    
    \addplot+[ybar, draw=black, pattern color=magenta, pattern=crosshatch] plot coordinates {(2r;1c;25T;30T\textquotesingle, 76.7) (2r;1c;30T;35T\textquotesingle, 77.1) (2r;1c;35T;39T\textquotesingle, 76.9)    (3r;1c;25T;35T\textquotesingle, 0.0) (3r;1c;30T;40T\textquotesingle, 0.0) (3r;1c;35T;45T\textquotesingle, 0.0)    (4r;1c;25T;41T\textquotesingle, 0.0) (4r;1c;30T;47T\textquotesingle, 0.0) (4r;1c;35T;49T\textquotesingle, 0.0)    (4r;2c;25T;32T\textquotesingle, 0.0) (4r;2c;30T;37T\textquotesingle, 0.0) (4r;2c;35T;42T\textquotesingle, 0.0)    (5r;2c;25T;36T\textquotesingle, 0.0) (5r;2c;30T;39T\textquotesingle, 0.0) (5r;2c;35T;44T\textquotesingle, 0.0)    (6r;2c;25T;36T\textquotesingle, 0.0) (6r;2c;30T;40T\textquotesingle, 0.0) (6r;2c;35T;46T\textquotesingle, 0.0)     (6r;3c;25T;31T\textquotesingle, 0.0) (7r;3c;25T;34T\textquotesingle, 0.0) (8r;3c;25T;34T\textquotesingle, 0.0)};
    \addplot+[ybar, draw=black, pattern color=yyyyellow, pattern=north east lines] plot coordinates {(2r;1c;25T;30T\textquotesingle, 13.3) (2r;1c;30T;35T\textquotesingle, 14.3) (2r;1c;35T;39T\textquotesingle, 14.1)    (3r;1c;25T;35T\textquotesingle, 0.0) (3r;1c;30T;40T\textquotesingle, 0.0) (3r;1c;35T;45T\textquotesingle, 0.0)    (4r;1c;25T;41T\textquotesingle, 0.0) (4r;1c;30T;47T\textquotesingle, 0.0) (4r;1c;35T;49T\textquotesingle, 0.0)    (4r;2c;25T;32T\textquotesingle, 0.0) (4r;2c;30T;37T\textquotesingle, 0.0) (4r;2c;35T;42T\textquotesingle, 0.0)    (5r;2c;25T;36T\textquotesingle, 0.0) (5r;2c;30T;39T\textquotesingle, 0.0) (5r;2c;35T;44T\textquotesingle, 0.0)    (6r;2c;25T;36T\textquotesingle, 0.0) (6r;2c;30T;40T\textquotesingle, 0.0) (6r;2c;35T;46T\textquotesingle, 0.0)     (6r;3c;25T;31T\textquotesingle, 0.0) (7r;3c;25T;34T\textquotesingle, 0.0) (8r;3c;25T;34T\textquotesingle, 0.0)};
    \legend{\scriptsize One-shot;work, \scriptsize One-shot;recharge}
    % \legend{\strut One-shot}
\end{axis}

\begin{axis}[
    ybar stacked, 
    bar shift=3pt,
	bar width=6pt,
	axis line style={black},
	width  = \textwidth,
	height = 3.55cm,
    legend style={at={(0.82,1.27)},
    anchor=north,legend columns=-1},
    %ylabel={Efficiency(\%)},
    symbolic x coords={2r;1c;25T;30T\textquotesingle, 2r;1c;30T;35T\textquotesingle, 2r;1c;35T;39T\textquotesingle,     3r;1c;25T;35T\textquotesingle, 3r;1c;30T;40T\textquotesingle, 3r;1c;35T;45T\textquotesingle,     4r;1c;25T;41T\textquotesingle, 4r;1c;30T;47T\textquotesingle, 4r;1c;35T;49T\textquotesingle,     4r;2c;25T;32T\textquotesingle, 4r;2c;30T;37T\textquotesingle, 4r;2c;35T;42T\textquotesingle,     5r;2c;25T;36T\textquotesingle, 5r;2c;30T;39T\textquotesingle, 5r;2c;35T;44T\textquotesingle,    6r;2c;25T;36T\textquotesingle, 6r;2c;30T;40T\textquotesingle, 6r;2c;35T;46T\textquotesingle,     6r;3c;25T;31T\textquotesingle, 7r;3c;25T;34T\textquotesingle, 8r;3c;25T;34T\textquotesingle},
    xtick=data,
    ymin=0, ymax=100,
    ymajorgrids=true,
    xticklabels=\empty,
    yticklabels=\empty,
    enlarge x limits = 0.06,
    ]
    %% Two-shot hard efficiency and recharging
    % \addplot+[ybar, draw=black, pattern color=black, pattern=dots] plot coordinates {(2r;1c;30t, 80.0) (2r;1c;35t, 85.7) (2r;1c;39t, 91.0)     (3r;1c;35t, 69.5) (3r;1c;40t, 75.8) (3r;1c;45t, 65.9)      (4r;1c;41t, 48.8) (4r;1c;47t, 53.2) (4r;1c;49t, 61.2)    (4r;2c;32t, 62.5) (4r;2c;37t, 67.6) (4r;2c;42t, 71.4)  (5r;2c;36t, 56.1) (5r;2c;39t, 64.1) (5r;2c;44t, 67.7)    (6r;2c;36t, 55.6) (6r;2c;40t, 62.5) (6r;2c;46t, 65.2) };
        
    \addplot+[ybar, draw=black, pattern color=black, pattern=dots] plot coordinates {(2r;1c;25T;30T\textquotesingle, 66.7) (2r;1c;30T;35T\textquotesingle, 71.4) (2r;1c;35T;39T\textquotesingle, 76.9)     (3r;1c;25T;35T\textquotesingle, 58.1) (3r;1c;30T;40T\textquotesingle, 62.5) (3r;1c;35T;45T\textquotesingle, 65.9)      (4r;1c;25T;41T\textquotesingle, 48.8) (4r;1c;30T;47T\textquotesingle, 53.2) (4r;1c;35T;49T\textquotesingle, 61.2)    (4r;2c;25T;32T\textquotesingle, 62.5) (4r;2c;30T;37T\textquotesingle, 67.6) (4r;2c;35T;42T\textquotesingle, 71.4)    (5r;2c;25T;36T\textquotesingle, 56.1) (5r;2c;30T;39T\textquotesingle, 64.1) (5r;2c;35T;44T\textquotesingle, 67.7)    (6r;2c;25T;36T\textquotesingle, 55.6) (6r;2c;30T;40T\textquotesingle, 62.5) (6r;2c;35T;46T\textquotesingle, 65.2)     (6r;3c;25T;31T\textquotesingle, 64.5) (7r;3c;25T;34T\textquotesingle, 58.4) (8r;3c;25T;34T\textquotesingle, 58.8)};
    \addplot+[ybar, draw=black, pattern color=black, pattern=none] plot coordinates {(2r;1c;25T;30T\textquotesingle, 13.3) (2r;1c;30T;35T\textquotesingle, 14.3) (2r;1c;35T;39T\textquotesingle, 14.1)     (3r;1c;25T;35T\textquotesingle, 11.4) (3r;1c;30T;40T\textquotesingle, 13.3) (3r;1c;35T;45T\textquotesingle, 14.1)      (4r;1c;25T;41T\textquotesingle, 9.10) (4r;1c;30T;47T\textquotesingle, 10.0) (4r;1c;35T;49T\textquotesingle, 12.8)    (4r;2c;25T;32T\textquotesingle, 11.7) (4r;2c;30T;37T\textquotesingle, 14.2) (4r;2c;35T;42T\textquotesingle, 13.7)    (5r;2c;25T;36T\textquotesingle, 11.6) (5r;2c;30T;39T\textquotesingle, 12.3) (5r;2c;35T;44T\textquotesingle, 12.8)    (6r;2c;25T;36T\textquotesingle, 11.5) (6r;2c;30T;40T\textquotesingle, 11.7) (6r;2c;35T;46T\textquotesingle, 12.6)     (6r;3c;25T;31T\textquotesingle, 12.9) (7r;3c;25T;34T\textquotesingle, 12.6) (8r;3c;25T;34T\textquotesingle, 11.8)};
    \legend{\scriptsize Two-shot;work, \scriptsize Two-shot;recharge}
    % \legend{\strut Two-shot}
    % \draw (axis cs:4.5,0) -- ({axis cs:4.5,0}|-{rel axis cs:0.5,1});
    % \draw (axis cs:9.5,0) -- ({axis cs:9.5,0}|-{rel axis cs:0.5,1});
    % \draw (axis cs:14.5,0) -- ({axis cs:14.5,0}|-{rel axis cs:0.5,1});
\end{axis}

\end{tikzpicture}
% \vspace{-4mm}
\caption{Efficiency comparison: One-shot vs Two-shot approach, for different \textit{workers-rechargers-orig.hypercycle-ext.hypercycle} ($|R|;|C|;T;T'$) combinations and Warehouse workspace. Each stacked bar is divided into work (lower) and recharge (upper) parts. For One-shot, in some cases, absence of bars implies timeout.}
\label{bar-onevstwoshot-effic}
\end{figure*}
%%******************** WORKSPACE- WAREHOUSE: ONE-SHOT vs TWO-SHOT -- end

==> exp_fig4.tex <==
%% Potential initial locations -- start
\begin{figure}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\pgfplotstableread{
55.0 11.7
62.0 12.1
64.3 13.4
64.3 12.5
66.7 12.9
}\fourworkers

\pgfplotstableread{
55.6 11.3
55.6 11.9
57.4 11.6
59.3 12.0
61.4 12.4
}\fiveworkers

\pgfplotstableread{
52.9 10.3
56.3 10.9
58.1 11.3
58.1 11.3
58.1 11.3
}\sixworkers

\begin{axis}[ % One-shot
    ybar stacked, bar shift=-5.05pt,
	width  = 0.47\textwidth,
	height = 3.4cm,    
	axis line style={white},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=5pt,    
    xtick=data,
    ymin=0, ymax=75,
    xticklabels={ 
    4, 8, 12, 16, All
    },
    legend style={at={(0.14, 1.30)}, anchor=north, legend columns=3},
    % every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    x tick label style={color=white, align=center, yshift=-0.2cm},
    y tick label style={color=white},
    enlarge x limits=0.12,    
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=dots] table [x expr={\coordindex}, y index=#1] {\fourworkers}; % each outer cluster or each
       \addplot+[style={black,fill=yyellow,mark=none}] table [x expr={\coordindex}, y index=#1] {\fourworkers};
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=dots] table [x expr={\coordindex}, y index=#1] {\fourworkers}; % each outer cluster or each
       \addplot+[style={black,fill=ggreen,mark=none}] table [x expr={\coordindex}, y index=#1] {\fourworkers};
    }    
    \legend{\scriptsize 4r;work, \scriptsize 4r;rech}
\end{axis}

\begin{axis}[ % One-shot
    ybar stacked, bar shift=0pt,
	width  = 0.47\textwidth,
	height = 3.4cm,    
	axis line style={white},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=5pt,    
    xtick=data,
    ymin=0, ymax=75,
    xticklabels={ 
    4, 8, 12, 16, All
    },
    legend style={at={(0.50, 1.30)}, anchor=north, legend columns=3},
    % every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    x tick label style={color=white, align=center, yshift=-0.2cm},
    y tick label style={color=white},
    enlarge x limits=0.12,    
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\fiveworkers}; % each outer cluster or each
       \addplot+[style={black,fill=yyyellow,mark=none}] table [x expr={\coordindex}, y index=#1] {\fiveworkers};        
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\fiveworkers}; % each outer cluster or each
       \addplot+[style={black,fill=gggreen,mark=none}] table [x expr={\coordindex}, y index=#1] {\fiveworkers};        
    }    
    \legend{\scriptsize 5r;work, \scriptsize 5r;rech}
\end{axis}

\begin{axis}[ % One-shot
    ybar stacked, bar shift=5.05pt,
	width  = 0.47\textwidth,
	height = 3.4cm,    
	axis line style={black},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=5pt,    
    xtick=data,
    xlabel= {\footnotesize $\#$Potential intial locations for rechargers ($|P|$)},
    ymin=0, ymax=75,
    ylabel={\footnotesize Efficiency(\%)},
    ymajorgrids=true,
    xticklabels={ 
    4, 8, 12, 16, All
    },
    legend style={at={(0.86, 1.30)}, anchor=north, legend columns=3},
    % every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    x tick label style={color=black, align=center, yshift=-0.2cm},
    y tick label style={color=black},
    enlarge x limits=0.12,    
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each 
        \addplot+[style={black,fill=yyyyellow,mark=none}] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each          
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each 
        \addplot+[style={black,fill=ggggreen,mark=none}] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each          
    }    
    \legend{\scriptsize 6r;work, \scriptsize 6r;rech}
\end{axis}
\end{tikzpicture}
\end{center}
% \vspace{-5mm}
\caption{Efficiency vs Potential initial locations ($|P|$) for two rechargers and different numbers of workers with $T=20$ in Warehouse workspace. Each stacked bar is divided into work and recharge parts.}
\label{plot-potential}
\end{figure}
%% Potential initial locations -- end


==> exp_fig6.tex <==

%%*** COMPUTATION TIME -- start
\begin{figure} [t]
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{semilogyaxis}[
restrict expr to domain={y}{1:1e4},
unbounded coords=discard,
x tick label style={
/pgf/number format/1000 sep=},
width  = 0.47*\textwidth,
height = 3.55cm,
ylabel={\footnotesize Time (minutes)},
xtick=data,
legend pos=north east,
ymajorgrids=true,
grid style=dashed,
enlargelimits=0.15,
enlarge x limits=0.11,
symbolic x coords={2r;1c, 3r;1c, 4r;1c, 4r;2c, 5r;2c, 6r;2c},
xtick = data,
legend style={at={(0.33,1.0)}, anchor=north,legend columns=-1},
]
 \addplot[mark=triangle*]%style={green,fill=green,mark=none}]
 coordinates {(2r;1c, 2.0) (3r;1c, 3.0) (4r;1c, 7.0) (4r;2c, 18.25) (5r;2c, 41.7) (6r;2c, 47.5)};

 \addplot[mark=*]%style={cyan,fill=cyan,mark=none}]
 coordinates {(2r;1c, 3.0) (3r;1c, 5.7) (4r;1c, 14.25) (4r;2c, 41.0) (5r;2c, 73.8) (6r;2c, 153.2)};

 \addplot[mark=square*]%style={magenta,fill=magenta,mark=none}]
 coordinates {(2r;1c, 4.4) (3r;1c, 10.7) (4r;1c,16.8) (4r;2c, 65.3) (5r;2c, 131.2) (6r;2c, 241.4)}; %(6r;2c, 246.4)

% \legend{T=25, T=30, T=35}
\legend{\scriptsize{T=25}, \scriptsize{T=30}, \scriptsize{T=35}}
\end{semilogyaxis}
\end{tikzpicture}
% \vspace{-3mm}
\caption{Computation time: Two-shot algorithm, for different \textit{workers-rechargers} combinations ($|R|;|C|$) and  hypercycle lengths (T) in warehouse workspace.}
\label{bar-twoshot-time}
\end{figure}
%%*** COMPUTATION TIME -- end

==> exp_fig7.tex <==
%%***** For VARIOUS WORKSPACES efficiency comparison among one-shot, two-shot nonpreemp, two-shot preemp -- start
\begin{figure}
\begin{center}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\pgfplotstableread{
%% T=20 most recent
%artfloor T=20
76.0 14.0
0.0 0.0
0.0 0.0

%artfloor T=25
0.0 0.0
0.0 0.0
0.0 0.0

%rand20 T=20
0.0 0.0
0.0 0.0
0.0 0.0

%rand20 T=25
0.0 0.0
0.0 0.0
0.0 0.0

%rand30 T=20
0.0 0.0
0.0 0.0
0.0 0.0

%rand30 T=25
0.0 0.0
0.0 0.0
0.0 0.0
}\oneshot

\pgfplotstableread{
%% T=20 most recent
%artfloor T=20
% 72.0 14.0
69.2 13.5
53.5 11.0
50.0 9.8

%artfloor T=25
% 64.5 12.9
64.5 14.5
56.1 11.1
52.6 10.1

%rand20 T=20
55.4 11.6
52.7 11.3
48.4 10.2

%rand20 T=25
57.8 12.5
54.7 15.9
50.9 10.2

%rand30 T=20
45.2 8.6
38.0 7.3
41.1 8.3

%rand30 T=25
59.7 12.9
51.7 10.0
50.9 10.7

%% T= 20 old
% %rand20
% 64.3 12.5
% 61.4 12.4
% 58.1 11.3

% %rand30
% 62.1 12.0
% 57.4 11.6
% 56.3 10.9

}\twoshotpreemp


\begin{axis}[ % One-shot
    ybar stacked, bar shift=-1.77pt,
	axis line style={white},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=3.5pt,    
    xtick=data,
    ymin = 0, ymax=85,
    xticklabels={ 
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    },
    legend style={at={(0.23, 1.29)}, anchor=north, legend columns=3},
    % every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    % x tick label style={color=white, align=center, yshift=-0.2cm},
    x tick label style={color=white, align=center, yshift=0.0cm},
    y tick label style={color=white},
    enlarge x limits=0.07,    
    width=9.0cm,
    height=3.45cm,
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        \addplot+[ybar, draw=black, pattern color=magenta, pattern=crosshatch] table [x expr={\coordindex-mod(\coordindex,3)/3}, y index=#1] {\oneshot}; % each outer cluster or each block
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        \addplot+[ybar, draw=black, pattern color=black, pattern=north east lines] table [x expr={\coordindex-mod(\coordindex,3)/3}, y index=#1] {\oneshot}; % each outer cluster or each block
    }    
    \legend{\scriptsize 1-shot;work, \scriptsize 1-shot;rech}
\end{axis}    

\begin{axis}[ % Two-shot
    ybar stacked, bar shift=1.75pt,
	axis line style={black},
    ylabel={\footnotesize Efficiency(\%)},
    % ymajorgrids=true,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=3.5pt,    
    xtick=data,
    ymin = 0, ymax=85,
    xticklabel style={font=\scriptsize},
    xticklabels={ 
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,
    4r;2c, 5r;2c, 6r;2c,    
    },
    legend style={at={(0.77, 1.29)}, anchor=north, legend columns=3},
    x tick label style={color=black, rotate=45, anchor=east, align=center, xshift=0.1cm, yshift=-0.2cm},
    y tick label style={color=black},
    enlarge x limits=0.07,    
    % width=18.5cm,
    width=9.0cm,
    height=3.45cm,
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        \addplot+[ybar, draw=black, pattern color=black, pattern=dots] table [x expr={\coordindex-mod(\coordindex,3)/3}, y index=#1] {\twoshotpreemp}; % each outer cluster or each block
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex-mod(\coordindex,3)/3}, y index=#1] {\twoshotpreemp}; % each outer cluster or each block
    }
    \draw[very thick] (axis cs:5.35,0) -- ({axis cs:5.35,0}|-{rel axis cs:0.5,1});
    \draw[very thick] (axis cs:11.35,0) -- ({axis cs:11.35,0}|-{rel axis cs:0.5,1});
    
    \draw[very thin] (axis cs:2.32,0) -- ({axis cs:2.32,0}|-{rel axis cs:0.5,1});
    \draw[very thin] (axis cs:8.35,0) -- ({axis cs:8.35,0}|-{rel axis cs:0.5,1});
    \draw[very thin] (axis cs:14.35,0) -- ({axis cs:14.35,0}|-{rel axis cs:0.5,1});
  
    \legend{\scriptsize 2-shot;work, \scriptsize 2-shot;rech}
\end{axis}

\node [align=center,
    text width=4cm, inner sep=0.25cm] at (1.22cm, 1.72cm) {\textsc{\footnotesize{Art. floor}}};
\node [align=center,
    text width=4cm, inner sep=0.25cm] at (3.62cm, 1.72cm) {\textsc{\footnotesize{Random-20}}};
\node [align=center,
    text width=4cm, inner sep=0.25cm] at (6.08cm, 1.72cm) {\textsc{\footnotesize{Random-30}}};

\node [align=center,
    text width=1.5cm, inner sep=0.25cm] at (1.0cm, 1.42cm) {\textsc{\footnotesize{$T$=$20$}}};
\node [align=center,
    text width=1.5cm, inner sep=0.25cm] at (2.15cm, 1.42cm) {\textsc{\footnotesize{$T$=$25$}}};

\node [align=center,
    text width=1.5cm, inner sep=0.25cm] at (3.3cm, 1.42cm) {\textsc{\footnotesize{$T$=$20$}}};
\node [align=center,
    text width=1.5cm, inner sep=0.25cm] at (4.5cm, 1.42cm) {\textsc{\footnotesize{$T$=$25$}}};
    
\node [align=center,
    text width=1.5cm, inner sep=0.25cm] at (5.6cm, 1.42cm) {\textsc{\footnotesize{$T$=$20$}}};
\node [align=center,
    text width=1.5cm, inner sep=0.25cm] at (6.9cm, 1.42cm) {\textsc{\footnotesize{$T$=$25$}}};
\end{tikzpicture}
\end{center}
% \vspace{-6mm}
\caption{Efficiency comparison: One-shot vs Two-shot approach, for different types of workspaces -- Artificial floor, Random-20 and Random-30 with $T=20$ and $T=25$. Each stacked bar is divided into work and recharge parts. For One-shot, in most cases, absence of bars implies timeout ($3\si{\hour}$).}
\label{bar-effic-worksp-algo}
\end{figure}
 %%***** For VARIOUS WORKSPACES efficiency comparison among one-shot, two-shot nonpreemp, two-shot preemp -- end

==> exp_fig9.tex <==
%{\color{blue}
\begin{figure}[ht] %[ht]
\begin{center}
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotstableread{
46.9 20.3
48.4 16.9
53.6 15.2
%66.7 12.9
66.7 12.9
66.7 12.0
}\fourworkers
\pgfplotstableread{
40.5 17.9
44.0 15.4
49.7 14.2
61.4 12.4
%59.3 11.4
61.4 11.0
}\fiveworkers
\pgfplotstableread{
38.5 16.6
41.7 13.9
46.9 12.5
58.1 11.3
%58.1 11.3
58.6 10.4
}\sixworkers
\begin{axis}[ % One-shot
    ybar stacked, bar shift=-5.05pt,
	width  = 0.47\textwidth,
	height = 3.4cm,    
	axis line style={white},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=5pt,    
    xtick=data,
    ymin=0, ymax=75,
    xticklabels={ 
    4, 6, 8, 10, 14
    },
    legend style={at={(0.14, 1.30)}, anchor=north, legend columns=3},
    % every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    x tick label style={color=white, align=center, yshift=-0.2cm},
    y tick label style={color=white},
    enlarge x limits=0.12,    
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=dots] table [x expr={\coordindex}, y index=#1] {\fourworkers}; % each outer cluster or each
      \addplot+[style={black,fill=bblue,mark=none}] table [x expr={\coordindex}, y index=#1] {\fourworkers};
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=dots] table [x expr={\coordindex}, y index=#1] {\fourworkers}; % each outer cluster or each
      \addplot+[style={black,fill=yyellow,mark=none}] table [x expr={\coordindex}, y index=#1] {\fourworkers};
    }    
    \legend{\scriptsize 4r;work, \scriptsize 4r;rech}
\end{axis}
\begin{axis}[ % One-shot
    ybar stacked, bar shift=0pt,
	width  = 0.47\textwidth,
	height = 3.4cm,    
	axis line style={white},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=5pt,    
    xtick=data,
    ymin=0, ymax=75,
    xticklabels={ 
    4, 6, 8, 10, 14
    },
    legend style={at={(0.50, 1.30)}, anchor=north, legend columns=3},
    % every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    x tick label style={color=white, align=center, yshift=-0.2cm},
    y tick label style={color=white},
    enlarge x limits=0.12,    
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\fiveworkers}; % each outer cluster or each
      \addplot+[style={black,fill=bbblue,mark=none}] table [x expr={\coordindex}, y index=#1] {\fiveworkers};        
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\fiveworkers}; % each outer cluster or each
      \addplot+[style={black,fill=yyyellow,mark=none}] table [x expr={\coordindex}, y index=#1] {\fiveworkers};        
    }    
    \legend{\scriptsize 5r;work, \scriptsize 5r;rech}
\end{axis}
\begin{axis}[
    ybar stacked, bar shift=5.05pt,
	width  = 0.47\textwidth,
	height = 3.4cm,    
	axis line style={black},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=white, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    bar width=5pt,    
    xtick=data,
    xlabel= {\footnotesize Recharger amount per unit time ($\delta_{max}$)},
    ymin=0, ymax=75,
    ylabel={\footnotesize Efficiency(\%)},
    ymajorgrids=true,
    xticklabels={ 
    4, 6, 8, 10, 14
    },
    legend style={at={(0.86, 1.30)}, anchor=north, legend columns=3},
    % every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
    x tick label style={color=black, align=center, yshift=-0.2cm},
    y tick label style={color=black},
    enlarge x limits=0.12,    
]
    \pgfplotsinvokeforeach {0,...,0}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each 
        \addplot+[style={black,fill=bbbblue,mark=none}] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each          
    }
    \pgfplotsinvokeforeach {1,...,1}{  % each inner most cluster or stacked bar
        % \addplot+[ybar, draw=black, pattern color=black, pattern=none] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each 
        \addplot+[style={black,fill=yyyyellow,mark=none}] table [x expr={\coordindex}, y index=#1] {\sixworkers}; % each outer cluster or each          
    }    
    \legend{\scriptsize 6r;work, \scriptsize 6r;rech}
\end{axis}
\end{tikzpicture}
\end{center}
% \vspace{-5mm}
\caption{Efficiency vs Maximum recharge amount per unit time ($\delta_{max}$) for different numbers of workers, with Warehouse workspace and $T=20$. Each stacked bar is divided into work and recharge parts.}
\label{plot-deltamax}
\end{figure}
%}

==> exp_tab1.tex <==
%%***** WORKSPACE- WAREHOUSE: two-shot comparison with Greedy algorithm -- start
%  \begin{table}[ht]
%  \begin{center}
%  \begin{tabular}{|l|c|c|c|c|c|}
%  \hline
%                     & 2r;1c;35t & 3r;1c;35t & 4r;2c;35t & 5r;2c;35t & 6r;2c;35t \\
%   \hline
% %   Greedy static    &   56.3    &   70.2    &   52.8    &   50.7 \\  
% %   Greedy online    &   76.3    &   80.4    &   75.0    &   73.2 \\
%   Greedy static    &   79.5    &   60.0    &   68.8    &   67.3    &   61.7 \\
%   SMT-based        &   91.0    &   80.0    &   85.1    &   80.5    &   77.9 \\
%   \hline
%   \end{tabular}
%  \end{center}
%  %\vspace{-3mm}
%  \caption{Efficiency comparison of the SMT-based approach with Greedy static and online approaches. Experiments are done with Warehouse workspace and hypercycle length of 35.}
%  \label{tab-greedy-comparison}
%  \end{table}
 
 
\begin{figure}[t]
\centering
{
%\begin{subfigure}[]{0.1\textwidth}
%\subfigure[Subcaption A]{
\subfigure[$T=30$]{
\centering
\resizebox{0.47\linewidth}{!}
{
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{axis}[
    %legend pos=north east,
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
	ylabel=\LARGE{Efficiency(\%)},
    symbolic x coords={2r;1c, 3r;1c, 4r;1c, 4r;2c, 5r;2c, 6r;2c},
    xtick=data,	
	enlargelimits=0.05,
	legend style={at={(0.5,1.14)},
	anchor=north,legend columns=-1},
	ymax=90, ymin=40,
    x tick label style={color=black, rotate=45, anchor=east, align=center, yshift=0.0cm},
    ymin=40, ymax=90,
    height=8cm,
    width=11cm,
]
\addplot
  coordinates { (2r;1c, 75.8) (3r;1c, 53.0) (4r;1c, 46.3) (4r;2c, 68.6) (5r;2c, 60.0) (6r;2c, 57.5)};
  \addlegendentry{\LARGE{Greedy}}
  
\addplot
  coordinates { (2r;1c, 85.7) (3r;1c, 75.8) (4r;1c, 63.3) (4r;2c, 81.8) (5r;2c, 76.4) (6r;2c, 74.2)};
  \addlegendentry{\LARGE{SMT 2-shot}}
\end{axis}
\end{tikzpicture}
}
}
%\quad
\centering
\subfigure[$T=35$]{
\resizebox{0.47\linewidth}{!}
{
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{axis}[
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
	ylabel=\LARGE{Efficiency(\%)},
    symbolic x coords={2r;1c, 3r;1c, 4r;1c, 4r;2c, 5r;2c, 6r;2c},
	enlargelimits=0.05,
	legend style={at={(0.5,1.14)},
	anchor=north,legend columns=-1},
    x tick label style={color=black, rotate=45, anchor=east, align=center, yshift=0.0cm},
    ymin=40, ymax=90,
    height=8cm,
    width=11cm,
    % y tick label style={color=black},	
%	ybar interval=0.7,
%   ybar,
]
\addplot%[style={blue,mark=none}]
  coordinates { (2r;1c, 79.5) (3r;1c, 60.0) (4r;1c, 48.6) (4r;2c, 68.8) (5r;2c, 67.3) (6r;2c, 61.7)};
  \addlegendentry{\LARGE{Greedy}}
  
\addplot%[style={red,mark=none}]
  coordinates { (2r;1c, 91.0) (3r;1c, 80.0) (4r;1c, 70.0) (4r;2c, 85.1) (5r;2c, 80.5) (6r;2c, 77.9)};
  \addlegendentry{\LARGE{SMT 2-shot}}
\end{axis}
\end{tikzpicture}
}}
}
%\vspace{-0.2cm}
\caption{Efficency comparison: SMT-based Two-shot vs Greedy approach, for different \textit{workers-rechargers} combinations and hypercycle lengths ($T$) in warehouse workspace.}
\label{fig:optimizationGraph-ncs}
% \vspace{-0.1cm}
\end{figure}

%%***** WORKSPACE- WAREHOUSE: two-shot comparison with Greedy algorithm -- end

